Optimal Vertex-Cut Sparsification of Quasi-Bipartite Graphs

In vertex-cut sparsification, given a graph $G=(V,E)$ with a terminal set $T\subseteq V$, we wish to construct a graph $G'=(V',E')$ with $T\subseteq V'$, such that for every two sets of terminals $A,B\subseteq T$, the size of a minimum $(A,B)$-vertex-cut in $G'$ is the same as in $G$. In the most basic setting, $G$ is unweighted and undirected, and we wish to bound the size of $G'$ by a function of $k=|T|$. Kratsch and Wahlstr\"om [JACM 2020] proved that every graph $G$ (possibly directed), admits a vertex-cut sparsifier $G'$ with $O(k^3)$ vertices, which can in fact be constructed in randomized polynomial time. We study (possibly directed) graphs $G$ that are quasi-bipartite, i.e., every edge has at least one endpoint in $T$, and prove that they admit a vertex-cut sparsifier with $O(k^2)$ edges and vertices, which can in fact be constructed in deterministic polynomial time. In fact, this bound naturally extends to all graphs with a small separator into bounded-size sets. Finally, we prove information-theoretically a nearly-matching lower bound, i.e., that $\tilde{\Omega}(k^2)$ edges are required to sparsify quasi-bipartite undirected graphs.

==> LowerBoundExample.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp2541024562353791] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (153,59.5) .. controls (153,48.18) and (162.18,39) .. (173.5,39) .. controls (184.82,39) and (194,48.18) .. (194,59.5) .. controls (194,70.82) and (184.82,80) .. (173.5,80) .. controls (162.18,80) and (153,70.82) .. (153,59.5) -- cycle ;
%Shape: Circle [id:dp1679255455964026] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=1.5]  (155,126.5) .. controls (155,115.18) and (164.18,106) .. (175.5,106) .. controls (186.82,106) and (196,115.18) .. (196,126.5) .. controls (196,137.82) and (186.82,147) .. (175.5,147) .. controls (164.18,147) and (155,137.82) .. (155,126.5) -- cycle ;
%Shape: Circle [id:dp43416044829524947] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]  (156,192.5) .. controls (156,181.18) and (165.18,172) .. (176.5,172) .. controls (187.82,172) and (197,181.18) .. (197,192.5) .. controls (197,203.82) and (187.82,213) .. (176.5,213) .. controls (165.18,213) and (156,203.82) .. (156,192.5) -- cycle ;
%Shape: Circle [id:dp40737139358232244] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][line width=1.5]  (156,253.5) .. controls (156,242.18) and (165.18,233) .. (176.5,233) .. controls (187.82,233) and (197,242.18) .. (197,253.5) .. controls (197,264.82) and (187.82,274) .. (176.5,274) .. controls (165.18,274) and (156,264.82) .. (156,253.5) -- cycle ;
%Shape: Circle [id:dp1192942936316177] 
\draw   (81,59.5) .. controls (81,48.18) and (90.18,39) .. (101.5,39) .. controls (112.82,39) and (122,48.18) .. (122,59.5) .. controls (122,70.82) and (112.82,80) .. (101.5,80) .. controls (90.18,80) and (81,70.82) .. (81,59.5) -- cycle ;
%Shape: Circle [id:dp6410986181944738] 
\draw   (83,126.5) .. controls (83,115.18) and (92.18,106) .. (103.5,106) .. controls (114.82,106) and (124,115.18) .. (124,126.5) .. controls (124,137.82) and (114.82,147) .. (103.5,147) .. controls (92.18,147) and (83,137.82) .. (83,126.5) -- cycle ;
%Shape: Circle [id:dp30090844240671766] 
\draw   (84,192.5) .. controls (84,181.18) and (93.18,172) .. (104.5,172) .. controls (115.82,172) and (125,181.18) .. (125,192.5) .. controls (125,203.82) and (115.82,213) .. (104.5,213) .. controls (93.18,213) and (84,203.82) .. (84,192.5) -- cycle ;
%Shape: Circle [id:dp6403376213165906] 
\draw   (84,253.5) .. controls (84,242.18) and (93.18,233) .. (104.5,233) .. controls (115.82,233) and (125,242.18) .. (125,253.5) .. controls (125,264.82) and (115.82,274) .. (104.5,274) .. controls (93.18,274) and (84,264.82) .. (84,253.5) -- cycle ;
%Straight Lines [id:da11053941441154524] 
\draw    (122,60.5) -- (153,59.5) ;
%Straight Lines [id:da13699220747724694] 
\draw    (124,127.5) -- (155,126.5) ;
%Straight Lines [id:da30723058834475303] 
\draw    (125,193.5) -- (156,192.5) ;
%Straight Lines [id:da020149566911616956] 
\draw    (125,254.5) -- (156,253.5) ;
%Shape: Circle [id:dp5422075766378165] 
\draw   (304,85.5) .. controls (304,74.18) and (313.18,65) .. (324.5,65) .. controls (335.82,65) and (345,74.18) .. (345,85.5) .. controls (345,96.82) and (335.82,106) .. (324.5,106) .. controls (313.18,106) and (304,96.82) .. (304,85.5) -- cycle ;
%Shape: Circle [id:dp7658910712590608] 
\draw   (377,84.5) .. controls (377,73.18) and (386.18,64) .. (397.5,64) .. controls (408.82,64) and (418,73.18) .. (418,84.5) .. controls (418,95.82) and (408.82,105) .. (397.5,105) .. controls (386.18,105) and (377,95.82) .. (377,84.5) -- cycle ;
%Shape: Circle [id:dp18070222831605287] 
\draw   (453,86.5) .. controls (453,75.18) and (462.18,66) .. (473.5,66) .. controls (484.82,66) and (494,75.18) .. (494,86.5) .. controls (494,97.82) and (484.82,107) .. (473.5,107) .. controls (462.18,107) and (453,97.82) .. (453,86.5) -- cycle ;
%Shape: Circle [id:dp2022247871030587] 
\draw   (378,153.5) .. controls (378,142.18) and (387.18,133) .. (398.5,133) .. controls (409.82,133) and (419,142.18) .. (419,153.5) .. controls (419,164.82) and (409.82,174) .. (398.5,174) .. controls (387.18,174) and (378,164.82) .. (378,153.5) -- cycle ;
%Shape: Circle [id:dp4919524617762494] 
\draw   (454,155.5) .. controls (454,144.18) and (463.18,135) .. (474.5,135) .. controls (485.82,135) and (495,144.18) .. (495,155.5) .. controls (495,166.82) and (485.82,176) .. (474.5,176) .. controls (463.18,176) and (454,166.82) .. (454,155.5) -- cycle ;
%Shape: Circle [id:dp0794156898607068] 
\draw   (452,224.5) .. controls (452,213.18) and (461.18,204) .. (472.5,204) .. controls (483.82,204) and (493,213.18) .. (493,224.5) .. controls (493,235.82) and (483.82,245) .. (472.5,245) .. controls (461.18,245) and (452,235.82) .. (452,224.5) -- cycle ;
%Curve Lines [id:da9869462350351548] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (194,53.33) .. controls (239,28.17) and (277,29.33) .. (324.5,65) ;
%Curve Lines [id:da8813359041270645] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (188,45.33) .. controls (228,15.33) and (347.5,21.67) .. (390,65.33) ;
%Curve Lines [id:da6404261069927542] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (184,41) .. controls (227,0.33) and (433,20.33) .. (473.5,66) ;
%Curve Lines [id:da3389434082807039] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (196,126.5) .. controls (246,141.5) and (297.5,128) .. (324.5,106) ;
%Curve Lines [id:da5767986758034715] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (194,136.33) .. controls (244,151.33) and (363,194.33) .. (390,172.33) ;
%Curve Lines [id:da5809545309542248] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (189,142.5) .. controls (236,191.33) and (447.5,198) .. (474.5,176) ;
%Curve Lines [id:da4507984453588516] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (494,86.5) .. controls (576,93.33) and (686,354.33) .. (197,253.5) ;
%Curve Lines [id:da7969240627144887] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (495,155.5) .. controls (577,162.33) and (548,321.33) .. (197,253.5) ;
%Curve Lines [id:da7385868015703292] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ]   (197,253.5) .. controls (247,268.5) and (411,260.33) .. (451,231.33) ;
%Curve Lines [id:da7819112100811423] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (197,192.5) .. controls (262,196.33) and (368,151.33) .. (386,103.33) ;
%Curve Lines [id:da48326682059388526] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (196,200.33) .. controls (261,204.17) and (380.5,222) .. (398.5,174) ;
%Curve Lines [id:da39983772116403093] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (194,205.33) .. controls (259,209.17) and (394,219.33) .. (451,231.33) ;

% Text Node
\draw (167,49) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a_{1}$};
% Text Node
\draw (169,116) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a_{2}$};
% Text Node
\draw (170,182) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a_{3}$};
% Text Node
\draw (170,243) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a_{4}$};
% Text Node
\draw (95,49) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle d_{1}$};
% Text Node
\draw (97,116) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle d_{2}$};
% Text Node
\draw (98,182) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle d_{3}$};
% Text Node
\draw (98,243) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle d_{4}$};
% Text Node
\draw (310,75) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle v_{1,2}$};
% Text Node
\draw (383,74) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle v_{1,3}$};
% Text Node
\draw (459,76) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle v_{1,4}$};
% Text Node
\draw (384,143) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle v_{2,3}$};
% Text Node
\draw (460,145) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle v_{2,4}$};
% Text Node
\draw (458,214) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle v_{3,4}$};


\end{tikzpicture}


==> MandMprime.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,336); %set diagram left start at 0, and has height of 336

%Shape: Circle [id:dp5768635069325789] 
\draw   (58,64) .. controls (58,51.85) and (67.85,42) .. (80,42) .. controls (92.15,42) and (102,51.85) .. (102,64) .. controls (102,76.15) and (92.15,86) .. (80,86) .. controls (67.85,86) and (58,76.15) .. (58,64) -- cycle ;
%Shape: Circle [id:dp86430566616245] 
\draw   (58,115) .. controls (58,102.85) and (67.85,93) .. (80,93) .. controls (92.15,93) and (102,102.85) .. (102,115) .. controls (102,127.15) and (92.15,137) .. (80,137) .. controls (67.85,137) and (58,127.15) .. (58,115) -- cycle ;
%Shape: Circle [id:dp848930364894604] 
\draw   (58,166) .. controls (58,153.85) and (67.85,144) .. (80,144) .. controls (92.15,144) and (102,153.85) .. (102,166) .. controls (102,178.15) and (92.15,188) .. (80,188) .. controls (67.85,188) and (58,178.15) .. (58,166) -- cycle ;
%Shape: Circle [id:dp7374738015284605] 
\draw   (58,217) .. controls (58,204.85) and (67.85,195) .. (80,195) .. controls (92.15,195) and (102,204.85) .. (102,217) .. controls (102,229.15) and (92.15,239) .. (80,239) .. controls (67.85,239) and (58,229.15) .. (58,217) -- cycle ;
%Shape: Circle [id:dp07308961801711455] 
\draw   (58,268) .. controls (58,255.85) and (67.85,246) .. (80,246) .. controls (92.15,246) and (102,255.85) .. (102,268) .. controls (102,280.15) and (92.15,290) .. (80,290) .. controls (67.85,290) and (58,280.15) .. (58,268) -- cycle ;
%Shape: Circle [id:dp4919912921584433] 
\draw   (226,81) .. controls (226,68.85) and (235.85,59) .. (248,59) .. controls (260.15,59) and (270,68.85) .. (270,81) .. controls (270,93.15) and (260.15,103) .. (248,103) .. controls (235.85,103) and (226,93.15) .. (226,81) -- cycle ;
%Shape: Circle [id:dp8475494074168037] 
\draw   (226,132) .. controls (226,119.85) and (235.85,110) .. (248,110) .. controls (260.15,110) and (270,119.85) .. (270,132) .. controls (270,144.15) and (260.15,154) .. (248,154) .. controls (235.85,154) and (226,144.15) .. (226,132) -- cycle ;
%Shape: Circle [id:dp15674251931306293] 
\draw   (226,183) .. controls (226,170.85) and (235.85,161) .. (248,161) .. controls (260.15,161) and (270,170.85) .. (270,183) .. controls (270,195.15) and (260.15,205) .. (248,205) .. controls (235.85,205) and (226,195.15) .. (226,183) -- cycle ;
%Shape: Circle [id:dp8820638736182227] 
\draw   (226,234) .. controls (226,221.85) and (235.85,212) .. (248,212) .. controls (260.15,212) and (270,221.85) .. (270,234) .. controls (270,246.15) and (260.15,256) .. (248,256) .. controls (235.85,256) and (226,246.15) .. (226,234) -- cycle ;
%Shape: Circle [id:dp6925439204285126] 
\draw   (226,285) .. controls (226,272.85) and (235.85,263) .. (248,263) .. controls (260.15,263) and (270,272.85) .. (270,285) .. controls (270,297.15) and (260.15,307) .. (248,307) .. controls (235.85,307) and (226,297.15) .. (226,285) -- cycle ;
%Shape: Circle [id:dp21730211420820877] 
\draw   (226,30) .. controls (226,17.85) and (235.85,8) .. (248,8) .. controls (260.15,8) and (270,17.85) .. (270,30) .. controls (270,42.15) and (260.15,52) .. (248,52) .. controls (235.85,52) and (226,42.15) .. (226,30) -- cycle ;
%Straight Lines [id:da28242014080236766] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (102,268) -- (226,285) ;
%Straight Lines [id:da618902946931331] 
\draw [line width=1.5]    (102,217) -- (226,234) ;
%Straight Lines [id:da2278925988158751] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (102,166) -- (226,183) ;
%Straight Lines [id:da9087168248532294] 
\draw [line width=1.5]    (102,115) -- (226,132) ;
%Straight Lines [id:da0462398919841549] 
\draw [line width=1.5]    (102,64) -- (226,81) ;
%Straight Lines [id:da7642333581869591] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (102,166) -- (226,81) ;
%Straight Lines [id:da17505062004427008] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (102,266) -- (226,183) ;
%Straight Lines [id:da7455905723076806] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (102,64) -- (226,30) ;
%Curve Lines [id:da456051682923462] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (201,281) .. controls (209.78,261.5) and (210.95,228.69) .. (195.24,209.45) ;
\draw [shift={(194,208)}, rotate = 48.18] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da0633570902805276] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (199,180) .. controls (207.78,160.5) and (207.99,126.74) .. (192.24,107.45) ;
\draw [shift={(191,106)}, rotate = 48.18] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6711399317071385] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (195,77) .. controls (203.78,57.5) and (203.99,58.91) .. (188.24,41.39) ;
\draw [shift={(187,40)}, rotate = 48.18] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2788862792015301] 
\draw   (353,64) .. controls (353,51.85) and (362.85,42) .. (375,42) .. controls (387.15,42) and (397,51.85) .. (397,64) .. controls (397,76.15) and (387.15,86) .. (375,86) .. controls (362.85,86) and (353,76.15) .. (353,64) -- cycle ;
%Shape: Circle [id:dp7498704647868875] 
\draw   (353,115) .. controls (353,102.85) and (362.85,93) .. (375,93) .. controls (387.15,93) and (397,102.85) .. (397,115) .. controls (397,127.15) and (387.15,137) .. (375,137) .. controls (362.85,137) and (353,127.15) .. (353,115) -- cycle ;
%Shape: Circle [id:dp7929110761884999] 
\draw   (353,166) .. controls (353,153.85) and (362.85,144) .. (375,144) .. controls (387.15,144) and (397,153.85) .. (397,166) .. controls (397,178.15) and (387.15,188) .. (375,188) .. controls (362.85,188) and (353,178.15) .. (353,166) -- cycle ;
%Shape: Circle [id:dp4510639935968903] 
\draw   (353,217) .. controls (353,204.85) and (362.85,195) .. (375,195) .. controls (387.15,195) and (397,204.85) .. (397,217) .. controls (397,229.15) and (387.15,239) .. (375,239) .. controls (362.85,239) and (353,229.15) .. (353,217) -- cycle ;
%Shape: Circle [id:dp08077653365273751] 
\draw   (353,268) .. controls (353,255.85) and (362.85,246) .. (375,246) .. controls (387.15,246) and (397,255.85) .. (397,268) .. controls (397,280.15) and (387.15,290) .. (375,290) .. controls (362.85,290) and (353,280.15) .. (353,268) -- cycle ;
%Shape: Circle [id:dp7048406394414364] 
\draw   (521,81) .. controls (521,68.85) and (530.85,59) .. (543,59) .. controls (555.15,59) and (565,68.85) .. (565,81) .. controls (565,93.15) and (555.15,103) .. (543,103) .. controls (530.85,103) and (521,93.15) .. (521,81) -- cycle ;
%Shape: Circle [id:dp6392650620457141] 
\draw   (521,132) .. controls (521,119.85) and (530.85,110) .. (543,110) .. controls (555.15,110) and (565,119.85) .. (565,132) .. controls (565,144.15) and (555.15,154) .. (543,154) .. controls (530.85,154) and (521,144.15) .. (521,132) -- cycle ;
%Shape: Circle [id:dp7166050228514189] 
\draw   (521,183) .. controls (521,170.85) and (530.85,161) .. (543,161) .. controls (555.15,161) and (565,170.85) .. (565,183) .. controls (565,195.15) and (555.15,205) .. (543,205) .. controls (530.85,205) and (521,195.15) .. (521,183) -- cycle ;
%Shape: Circle [id:dp5993362133078655] 
\draw   (521,234) .. controls (521,221.85) and (530.85,212) .. (543,212) .. controls (555.15,212) and (565,221.85) .. (565,234) .. controls (565,246.15) and (555.15,256) .. (543,256) .. controls (530.85,256) and (521,246.15) .. (521,234) -- cycle ;
%Shape: Circle [id:dp7514617360478202] 
\draw   (521,285) .. controls (521,272.85) and (530.85,263) .. (543,263) .. controls (555.15,263) and (565,272.85) .. (565,285) .. controls (565,297.15) and (555.15,307) .. (543,307) .. controls (530.85,307) and (521,297.15) .. (521,285) -- cycle ;
%Shape: Circle [id:dp4175249579476772] 
\draw   (521,30) .. controls (521,17.85) and (530.85,8) .. (543,8) .. controls (555.15,8) and (565,17.85) .. (565,30) .. controls (565,42.15) and (555.15,52) .. (543,52) .. controls (530.85,52) and (521,42.15) .. (521,30) -- cycle ;
%Straight Lines [id:da7706354166094451] 
\draw [line width=1.5]    (397,217) -- (521,234) ;
%Straight Lines [id:da05815152601189433] 
\draw [line width=1.5]    (397,115) -- (521,132) ;
%Straight Lines [id:da740865715668352] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (397,166) -- (521,81) ;
%Straight Lines [id:da9955459538933962] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (397,266) -- (521,183) ;
%Straight Lines [id:da9627835401581939] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (397,64) -- (521,30) ;
%Straight Lines [id:da5452891662468806] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (397,166) -- (521,183) ;
%Straight Lines [id:da1722018213513299] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (397,64) -- (521,81) ;

% Text Node
\draw (61,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,b_{1}$};
% Text Node
\draw (63,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,b_{2}$};
% Text Node
\draw (64,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,b_{3}$};
% Text Node
\draw (63,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,b_{4}$};
% Text Node
\draw (62,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,b_{5}$};
% Text Node
\draw (240,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{0}$};
% Text Node
\draw (239,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{1}$};
% Text Node
\draw (240,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{2}$};
% Text Node
\draw (240,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{3}$};
% Text Node
\draw (239,224) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{4}$};
% Text Node
\draw (237,274) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{5}$};
% Text Node
\draw (208,252) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {$\displaystyle f$};
% Text Node
\draw (356,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,b_{1}$};
% Text Node
\draw (358,111) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,b_{2}$};
% Text Node
\draw (359,161) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,b_{3}$};
% Text Node
\draw (358,211) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,b_{4}$};
% Text Node
\draw (357,262) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle a,b_{5}$};
% Text Node
\draw (535,20) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{0}$};
% Text Node
\draw (534,72) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{1}$};
% Text Node
\draw (535,123) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{2}$};
% Text Node
\draw (535,174) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{3}$};
% Text Node
\draw (534,224) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{4}$};
% Text Node
\draw (532,274) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{5}$};


\end{tikzpicture}


==> StepZeroSpars.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,299); %set diagram left start at 0, and has height of 299

%Rounded Rect [id:dp06940438532065674] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.13 ][line width=2.25]  (590,69.79) .. controls (590,63.28) and (595.28,58) .. (601.79,58) -- (640.21,58) .. controls (646.72,58) and (652,63.28) .. (652,69.79) -- (652,105.17) .. controls (652,111.68) and (646.72,116.96) .. (640.21,116.96) -- (601.79,116.96) .. controls (595.28,116.96) and (590,111.68) .. (590,105.17) -- cycle ;
%Rounded Rect [id:dp4732153765956799] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.13 ][line width=2.25]  (345,68.4) .. controls (345,61) and (351,55) .. (358.4,55) -- (398.6,55) .. controls (406,55) and (412,61) .. (412,68.4) -- (412,264.6) .. controls (412,272) and (406,278) .. (398.6,278) -- (358.4,278) .. controls (351,278) and (345,272) .. (345,264.6) -- cycle ;
%Rounded Rect [id:dp7642492253366475] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.13 ][line width=2.25]  (138,98.6) .. controls (138,91.64) and (143.64,86) .. (150.6,86) -- (188.4,86) .. controls (195.36,86) and (201,91.64) .. (201,98.6) -- (201,242.4) .. controls (201,249.36) and (195.36,255) .. (188.4,255) -- (150.6,255) .. controls (143.64,255) and (138,249.36) .. (138,242.4) -- cycle ;
%Shape: Circle [id:dp7379320471908601] 
\draw   (22,86.17) .. controls (22,74.84) and (31.18,65.67) .. (42.5,65.67) .. controls (53.82,65.67) and (63,74.84) .. (63,86.17) .. controls (63,97.49) and (53.82,106.67) .. (42.5,106.67) .. controls (31.18,106.67) and (22,97.49) .. (22,86.17) -- cycle ;
%Shape: Circle [id:dp5311773981516796] 
\draw   (148,36.17) .. controls (148,24.84) and (157.18,15.67) .. (168.5,15.67) .. controls (179.82,15.67) and (189,24.84) .. (189,36.17) .. controls (189,47.49) and (179.82,56.67) .. (168.5,56.67) .. controls (157.18,56.67) and (148,47.49) .. (148,36.17) -- cycle ;
%Straight Lines [id:da25147062328026903] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (60,73.67) -- (143.12,43.35) ;
\draw [shift={(145,42.67)}, rotate = 159.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6472559432325944] 
\draw   (269,85.17) .. controls (269,73.84) and (278.18,64.67) .. (289.5,64.67) .. controls (300.82,64.67) and (310,73.84) .. (310,85.17) .. controls (310,96.49) and (300.82,105.67) .. (289.5,105.67) .. controls (278.18,105.67) and (269,96.49) .. (269,85.17) -- cycle ;
%Straight Lines [id:da7930820188495362] 
\draw    (190,43.67) -- (268.14,74.92) ;
\draw [shift={(270,75.67)}, rotate = 201.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8713875277028653] 
\draw   (149,110.17) .. controls (149,98.84) and (158.18,89.67) .. (169.5,89.67) .. controls (180.82,89.67) and (190,98.84) .. (190,110.17) .. controls (190,121.49) and (180.82,130.67) .. (169.5,130.67) .. controls (158.18,130.67) and (149,121.49) .. (149,110.17) -- cycle ;
%Straight Lines [id:da8518763547776245] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (62,94.67) -- (147.08,115.29) ;
\draw [shift={(150,116)}, rotate = 193.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da8851343279820449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (190,116) -- (267.11,94.8) ;
\draw [shift={(270,94)}, rotate = 164.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Rounded Rect [id:dp040824782677095106] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.13 ][line width=2.25]  (11,68.4) .. controls (11,61) and (17,55) .. (24.4,55) -- (64.6,55) .. controls (72,55) and (78,61) .. (78,68.4) -- (78,264.6) .. controls (78,272) and (72,278) .. (64.6,278) -- (24.4,278) .. controls (17,278) and (11,272) .. (11,264.6) -- cycle ;
%Rounded Rect [id:dp5608949023082359] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ][line width=2.25]  (254,68.4) .. controls (254,61) and (260,55) .. (267.4,55) -- (307.6,55) .. controls (315,55) and (321,61) .. (321,68.4) -- (321,264.6) .. controls (321,272) and (315,278) .. (307.6,278) -- (267.4,278) .. controls (260,278) and (254,272) .. (254,264.6) -- cycle ;
%Rounded Rect [id:dp9189893009889698] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.13 ][line width=2.25]  (472,148.6) .. controls (472,141.64) and (477.64,136) .. (484.6,136) -- (522.4,136) .. controls (529.36,136) and (535,141.64) .. (535,148.6) -- (535,242.4) .. controls (535,249.36) and (529.36,255) .. (522.4,255) -- (484.6,255) .. controls (477.64,255) and (472,249.36) .. (472,242.4) -- cycle ;
%Shape: Circle [id:dp020832813276634887] 
\draw   (356,86.17) .. controls (356,74.84) and (365.18,65.67) .. (376.5,65.67) .. controls (387.82,65.67) and (397,74.84) .. (397,86.17) .. controls (397,97.49) and (387.82,106.67) .. (376.5,106.67) .. controls (365.18,106.67) and (356,97.49) .. (356,86.17) -- cycle ;
%Shape: Circle [id:dp4166166208173834] 
\draw   (482,36.17) .. controls (482,24.84) and (491.18,15.67) .. (502.5,15.67) .. controls (513.82,15.67) and (523,24.84) .. (523,36.17) .. controls (523,47.49) and (513.82,56.67) .. (502.5,56.67) .. controls (491.18,56.67) and (482,47.49) .. (482,36.17) -- cycle ;
%Straight Lines [id:da580534694454311] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (394,73.67) -- (477.12,43.35) ;
\draw [shift={(479,42.67)}, rotate = 159.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp8184997065468849] 
\draw   (603,85.17) .. controls (603,73.84) and (612.18,64.67) .. (623.5,64.67) .. controls (634.82,64.67) and (644,73.84) .. (644,85.17) .. controls (644,96.49) and (634.82,105.67) .. (623.5,105.67) .. controls (612.18,105.67) and (603,96.49) .. (603,85.17) -- cycle ;
%Straight Lines [id:da06373874343596042] 
\draw    (524,43.67) -- (602.14,74.92) ;
\draw [shift={(604,75.67)}, rotate = 201.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp5607232220135252] 
\draw   (483,110.17) .. controls (483,98.84) and (492.18,89.67) .. (503.5,89.67) .. controls (514.82,89.67) and (524,98.84) .. (524,110.17) .. controls (524,121.49) and (514.82,130.67) .. (503.5,130.67) .. controls (492.18,130.67) and (483,121.49) .. (483,110.17) -- cycle ;
%Straight Lines [id:da012707187143240262] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (396,94.67) -- (482.06,115.53) ;
\draw [shift={(484,116)}, rotate = 193.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15528472282257555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (524,116) -- (602.07,94.53) ;
\draw [shift={(604,94)}, rotate = 164.62] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp7968620839657905] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.13 ][line width=2.25]  (588,133.4) .. controls (588,126) and (594,120) .. (601.4,120) -- (641.6,120) .. controls (649,120) and (655,126) .. (655,133.4) -- (655,264.6) .. controls (655,272) and (649,278) .. (641.6,278) -- (601.4,278) .. controls (594,278) and (588,272) .. (588,264.6) -- cycle ;
%Shape: Circle [id:dp8775152185474984] 
\draw   (358,147.17) .. controls (358,135.84) and (367.18,126.67) .. (378.5,126.67) .. controls (389.82,126.67) and (399,135.84) .. (399,147.17) .. controls (399,158.49) and (389.82,167.67) .. (378.5,167.67) .. controls (367.18,167.67) and (358,158.49) .. (358,147.17) -- cycle ;
%Straight Lines [id:da16391087111988778] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (399,142) -- (484.06,121.47) ;
\draw [shift={(486,121)}, rotate = 166.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp39121552467363463] 
\draw   (601,153.17) .. controls (601,141.84) and (610.18,132.67) .. (621.5,132.67) .. controls (632.82,132.67) and (642,141.84) .. (642,153.17) .. controls (642,164.49) and (632.82,173.67) .. (621.5,173.67) .. controls (610.18,173.67) and (601,164.49) .. (601,153.17) -- cycle ;
%Straight Lines [id:da4908206812875133] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (524,116) -- (600.13,145.28) ;
\draw [shift={(602,146)}, rotate = 201.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6340222527132713] 
\draw    (332,2) -- (333,297) ;

% Text Node
\draw (36,83.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a$};
% Text Node
\draw (161,25.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{0} \ $};
% Text Node
\draw (281,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle b^*$};
% Text Node
\draw (84.58,43.53) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-340.16] [align=left] {$\displaystyle e_{0} \ \notin E'$};
% Text Node
\draw (162,99.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1} \ $};
% Text Node
\draw (104,84.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{1}$};
% Text Node
\draw (161,162) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle C$};
% Text Node
\draw (34,23) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A$};
% Text Node
\draw (283,23) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle B$};
% Text Node
\draw (370,83.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a$};
% Text Node
\draw (495,25.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{0} \ $};
% Text Node
\draw (615,75.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle b_{1}$};
% Text Node
\draw (418.58,43.53) node [anchor=north west][inner sep=0.75pt]  [font=\small,rotate=-340.16] [align=left] {$\displaystyle e_{0} \ \notin E'$};
% Text Node
\draw (496,99.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle v_{1} \ $};
% Text Node
\draw (438,84.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle e_{1}$};
% Text Node
\draw (495,201) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle C'$};
% Text Node
\draw (368,23) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle A$};
% Text Node
\draw (617,23) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle B$};
% Text Node
\draw (372,144.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle a'$};
% Text Node
\draw (613,143.67) node [anchor=north west][inner sep=0.75pt]  [font=\large] [align=left] {$\displaystyle b_{2}$};


\end{tikzpicture}

